COBS: a Compact Bit-Sliced Signature Index

We present COBS, a COmpact Bit-sliced Signature index, which is a cross-over between an inverted index and Bloom filters. Our target application is to index $k$-mers of DNA samples or $q$-grams from text documents and process approximate pattern matching queries on the corpus with a user-chosen coverage threshold. Query results may contain a number of false positives which decreases exponentially with the query length. We compare COBS to seven other index software packages on 100000 microbial DNA samples. COBS' compact but simple data structure outperforms the other indexes in construction time and query performance with Mantis by Pandey et al. in second place. However, unlike Mantis and other previous work, COBS does not need the complete index in RAM and is thus designed to scale to larger document sets.

==> access-pattern-classic.tikz <==
% -*- mode: latex; TeX-master: "paper.tex"; mode: flyspell; ispell-local-dictionary: "en_GB" -*-

\definecolor{col-green}{HTML}{6BF178}
\definecolor{col-red}{HTML}{FF5964}
\definecolor{col-blue}{HTML}{35A7FF}
\definecolor{col-yellow}{HTML}{FFE74C}

\colorlet{col-green-light}{white!40!col-green}
\colorlet{col-red-light}{white!40!col-red}
\colorlet{col-blue-light}{white!60!col-blue}
\colorlet{col-grey-light}{black!60}
\colorlet{col-grey-slight}{black!20}
\colorlet{col-yellow-light}{white!40!col-yellow}

\begin{tikzpicture}[
  baseline,
  font=\ttfamily,
  yscale=0.62,
  xscale=0.95,
  ]

  \filldraw[fill=white, draw=gray] (0,0)  rectangle ++(3,6);

  \filldraw[col-green-light, draw=gray] (0,1.2)  rectangle ++(3,0.3);
  \filldraw[col-green-light, draw=black] (0,4)  rectangle ++(3,0.3);
  \filldraw[col-green-light, draw=gray] (0,4.8)  rectangle ++(3,0.3);

  \node[draw=none, anchor=east] (data1)  at (-2, 3.7) {ACGA};
  \node[draw=none, anchor=east] (is1)    at (-2, 3.0) {CGAA};
  \node[draw=none, anchor=east] (great1) at (-2, 2.3) {GAAT};

  \draw[-{Latex}, draw=col-grey-light] (great1.east) .. controls +(east:1cm) and +(west:1cm) .. (0,1.35);
  \draw[-{Latex}, draw=col-grey-light] (is1.east) .. controls +(east:1cm) and +(west:1cm) .. (0,4.95);
  \draw[-{Latex}] (data1.east) .. controls +(east:1cm) and +(west:1cm) .. (0,4.15);

\end{tikzpicture}


==> access-pattern-compact.tikz <==
% -*- mode: latex; TeX-master: "paper.tex"; mode: flyspell; ispell-local-dictionary: "en_GB" -*-

\definecolor{col-green}{HTML}{6BF178}
\definecolor{col-red}{HTML}{FF5964}
\definecolor{col-blue}{HTML}{35A7FF}
\definecolor{col-yellow}{HTML}{FFE74C}

\colorlet{col-green-light}{white!40!col-green}
\colorlet{col-red-light}{white!40!col-red}
\colorlet{col-blue-light}{white!60!col-blue}
\colorlet{col-grey-light}{black!60}
\colorlet{col-grey-slight}{black!20}
\colorlet{col-yellow-light}{white!40!col-yellow}

\begin{tikzpicture}[
  baseline,
  font=\ttfamily,
  yscale=0.665,
  xscale=0.95,
  ]

  \filldraw[fill=white, draw=gray] (7,0) rectangle ++(1,1.5);
  \filldraw[fill=white, draw=gray] (8,0) rectangle ++(1,3.5);
  \filldraw[fill=white, draw=gray] (9,0) rectangle ++(1,6);

  \filldraw[col-green-light, draw=gray] (7,0.5) rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=gray] (7,1.2) rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=gray] (8,0.3) rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=gray] (8,1.6) rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=black] (8,2.5) rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=gray] (9,1.2)  rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=black] (9,4)  rectangle ++(1,0.3);
  \filldraw[col-green-light, draw=gray] (9,4.8)  rectangle ++(1,0.3);

  \filldraw[col-green-light, draw=black] (7,0.2) rectangle ++(1,0.3);

  \node[draw=none, anchor=east] (data2)  at (5, 3.7) {ACGA};
  \node[draw=none, anchor=east] (is2)    at (5, 3.0) {CGAA};
  \node[draw=none, anchor=east] (great2) at (5, 2.3) {GAAT};

  \draw[-{Latex}, draw=col-grey-light] (great2.east) .. controls +(east:1cm) and +(west:1cm) .. (7,0.65);
  \draw[-{Latex}, draw=col-grey-light] (is2.east) .. controls +(east:1cm) and +(west:1cm) .. (7,1.35);
  \draw[-{Latex}, draw=col-grey-light] (great2.east) .. controls +(east:2cm) and +(west:2cm) .. (8,0.45);
  \draw[-{Latex}, draw=col-grey-light] (is2.east) .. controls +(east:2cm) and +(west:2cm) .. (8,1.75);
  \draw[-{Latex}, draw=col-grey-light] (great2.east) .. controls +(east:2cm) and +(west:2cm) .. (9,1.35);
  \draw[-{Latex}, draw=col-grey-light] (is2.east) .. controls +(east:2cm) and +(west:2cm) .. (9,4.95);
  \draw[-{Latex}] (data2.east) .. controls +(east:1cm) and +(west:1cm) .. (7,0.35);
  \draw[-{Latex}] (data2.east) .. controls +(east:2cm) and +(west:2cm) .. (8,2.65);
  \draw[-{Latex}] (data2.east) .. controls +(east:2cm) and +(west:2cm) .. (9,4.15);

  \node (B) at (9.5,2.2) {$B$};
  \draw[->, shorten <=-3pt] (B) -- (9,2.2);
  \draw[->, shorten <=-3pt] (B) -- (10,2.2);

\end{tikzpicture}


==> signature-index.tikz <==
% -*- mode: latex; TeX-master: "paper.tex"; mode: flyspell; ispell-local-dictionary: "en_GB" -*-

\definecolor{col-green}{HTML}{6BF178}
\definecolor{col-red}{HTML}{FF5964}
\definecolor{col-blue}{HTML}{35A7FF}
\definecolor{col-yellow}{HTML}{FFE74C}

\colorlet{col-green-light}{white!40!col-green}
\colorlet{col-red-light}{white!40!col-red}
\colorlet{col-blue-light}{white!60!col-blue}
\colorlet{col-grey-light}{black!60}
\colorlet{col-grey-slight}{black!20}
\colorlet{col-yellow-light}{white!40!col-yellow}

\begin{tikzpicture}[
  font=\ttfamily,
  round/.style={anchor=west, circle, draw=none, inner sep=0pt, minimum size=0.3cm},
  arr/.style={->, semithick},
  scale=0.6, xscale=1.16, yscale=0.85,
  ]
  \pgfmathsetmacro{\xmax}{3}
  \pgfmathsetmacro{\ymax}{15}
  \pgfmathsetmacro{\padding}{0.1}

  \node [fill=col-green-light, rounded corners, anchor=east, inner sep=2pt] (data) at (-2.5, 0.7 * 9) {\ttfamily{}ACGA};
  \node [fill=col-red-light, rounded corners, anchor=east, inner sep=2pt] (is) at (-2.5, 0.7 * 8) {\ttfamily{}CGAA};

  \fill[col-blue-light, rounded corners] (-2.0, 0.7) rectangle (-0.5, 0.7 * \ymax);
  \node[draw=none, anchor=north, align=left] at (-1.15, 0.7 * \ymax - 0.0) {hash\\func.};

  \node[round] (dataand) at (7, 0.7 * 9 - 0.35) {\textsf{\&}};
  \node[round, text=col-grey-light] (isand) at (7, 0.7 * 8 - 0.35) {\textsf{\&}};
  \node[round] (plus) at (10.95, 0.7 * 8) {+};

  \draw[arr, draw=col-grey-light] (is.east) .. controls +(right:1cm) and +(left:1cm) .. (0, 0.7 * 15 - 0.35);
  \draw[arr, draw=col-grey-light] (is.east) .. controls +(right:1cm) and +(left:1cm) .. (0, 0.7 * 9 - 0.35);
  \draw[arr, draw=col-grey-light] (is.east) .. controls +(right:1cm) and +(left:1cm) .. (0, 0.7 * 2 - 0.35);

  \draw[arr] (data.east) .. controls +(right:1cm) and +(left:1cm) .. (0, 0.7 * 14 - 0.35);
  \draw[arr] (data.east) .. controls +(right:1cm) and +(left:1cm) .. (0, 0.7 * 12 - 0.35);
  \draw[arr] (data.east) .. controls +(right:1cm) and +(left:1cm) .. (0, 0.7 * 2 - 0.35);

  \draw[arr, draw=col-grey-light] (2.1, 0.7 * 15 - 0.35) .. controls +(right:0.5cm) and +(left:0.5cm) .. (3.4, 0.7 * 7);
  \draw[arr, draw=col-grey-light] (2.1, 0.7 * 9 - 0.35)  .. controls +(right:0.5cm) and +(left:0.5cm) .. (3.4, 0.7 * 6);
  \draw[arr, draw=col-grey-light] (2.1, 0.7 * 2 - 0.35)  .. controls +(right:0.5cm) and +(left:0.5cm) .. (3.4, 0.7 * 5);

  \draw[arr] (2.1, 0.7 * 14 - 0.35) .. controls +(right:0.5cm) and +(left:0.5cm) .. (3.4, 0.7 * 11);
  \draw[arr] (2.1, 0.7 * 12 - 0.35) .. controls +(right:0.5cm) and +(left:0.5cm) .. (3.4, 0.7 * 10);
  \draw[arr] (2.1, 0.7 * 2 - 0.35) .. controls +(right:0.5cm) and +(left:0.5cm) .. (3.4, 0.7 * 9);

  \draw[arr] (5.5, 0.7 * 11) .. controls +(right:0.8cm) and +(left:0.8cm) .. (dataand.west);
  \draw[arr] (5.5, 0.7 * 10) .. controls +(right:0.8cm) and +(left:0.8cm) .. (dataand.west);
  \draw[arr] (5.5, 0.7 * 9) .. controls +(right:0.8cm) and +(left:0.8cm) .. (dataand.west);

  \draw[arr, draw=col-grey-light] (5.5, 0.7 * 7) .. controls +(right:0.8cm) and +(left:0.8cm) .. (isand.west);
  \draw[arr, draw=col-grey-light] (5.5, 0.7 * 6) .. controls +(right:0.8cm) and +(left:0.8cm) .. (isand.west);
  \draw[arr, draw=col-grey-light] (5.5, 0.7 * 5) .. controls +(right:0.8cm) and +(left:0.8cm) .. (isand.west);

  \draw[arr] (dataand.east) -- (7.8, 0.7 * 9 - 0.35);
  \draw[arr, draw=col-grey-light] (isand.east) -- (7.8, 0.7 * 8 - 0.35);

  \draw[arr] (9.9, 0.7 * 9 - 0.35) .. controls +(right:0.8cm) and +(left:0.8cm) .. (plus.west);
  \draw[arr, draw=col-grey-light] (9.9, 0.7 * 8 - 0.35) .. controls +(right:0.8cm) and +(left:0.8cm) .. (plus.west);

  \draw[arr] (plus.east) -- (11.7, 0.7 * 8);

  \foreach \x in {1, ..., \xmax} {
    \pgfmathsetmacro{\xminus}{int(\x - 1)}
    \node[draw=none] at (\x * 0.7 - 0.35, \ymax * 0.7 + 0.35) {$d_\xminus$};
    \node[draw=none] at (\x * 0.7 + 11.35, 6.3) {$d_\xminus$};
    \node[draw=none] at (\x * 0.7 + 7.45, 6.65) {$d_\xminus$};
    \node[draw=none] at (\x * 0.7 + 3.05, 12 * 0.7) {$d_\xminus$};
  }

  \pgfmathsetmacro{\row}{14}
  \fill[col-green-light] (0,\row * 0.7 - 0.7) rectangle (0.7 * \xmax, 0.7 * \row);
  \pgfmathsetmacro{\row}{12}
  \fill[col-green-light] (0,\row * 0.7 - 0.7) rectangle (0.7 * \xmax, 0.7 * \row);
  \pgfmathsetmacro{\row}{2}
  \fill[col-green-light] (0,\row * 0.7 - 0.7) rectangle (0.7 * \xmax, 0.7 * \row);

  \pgfmathsetmacro{\row}{15}
  \fill[col-red-light] (0,\row * 0.7 - 0.7) rectangle (0.7 * \xmax, 0.7 * \row);
  \pgfmathsetmacro{\row}{9}
  \fill[col-red-light] (0,\row * 0.7 - 0.7) rectangle (0.7 * \xmax, 0.7 * \row);
  \pgfmathsetmacro{\row}{2}
  \fill[col-red-light] (0,\row * 0.7 - 0.7) -- (0, 0 \row * 0.7) -- (0.7, \row * 0.7);
  \fill[col-red-light] (0.7,\row * 0.7 - 0.7) -- (1.4, 0 \row * 0.7) -- (1.4, \row * 0.7 - 0.7);
  \fill[col-red-light] (1.4,\row * 0.7 - 0.7) -- (1.4, 0 \row * 0.7) -- (2.1, \row * 0.7);


  \foreach \x in {0, ..., \xmax} {
    \draw (\x * 0.7, 0.7) -- (\x * 0.7, \ymax * 0.7);
  }

  \foreach \y in {1, ..., \ymax} {
    \draw (0, \y * 0.7) -- (\xmax * 0.7, \y * 0.7);
  }

  \pgfmathsetmacro{\xmax}{3}
  \pgfmathsetmacro{\ymax}{3}

  \fill[col-green-light] (3.4, 9 * 0.7 - 0.35) rectangle (3.4 + 0.7 * \xmax, 11 * 0.7 + 0.35);
  \fill[col-red-light] (3.4, 5 * 0.7 - 0.35) rectangle (3.4 + 0.7 * \xmax, 7 * 0.7 + 0.35);

  \foreach \x in {0, ..., \xmax} {
    \draw (3.4 + \x * 0.7, 5 * 0.7 - 0.35) -- (3.4 + \x * 0.7, 7 * 0.7 + 0.35);
  }

  \foreach \y in {0, ..., \ymax} {
    \draw (3.4, 3.15 + \y * 0.7) -- (3.4 + \xmax * 0.7, 3.15 + \y * 0.7);
  }

  \foreach \x in {0, ..., \xmax} {
    \draw (3.4 + \x * 0.7, 9 * 0.7 - 0.35) -- (3.4 + \x * 0.7, 11 * 0.7 + 0.35);
  }

  \foreach \y in {0, ..., \ymax} {
    \draw (3.4, 5.95 + \y * 0.7) -- (3.4 + \xmax * 0.7, 5.95 + \y * 0.7);
  }

  \fill[col-green-light] (7.8, 8 * 0.7) rectangle (7.8 + 0.7 * \xmax, 9 * 0.7);
  \fill[col-red-light] (7.8, 7 * 0.7) rectangle (7.8 + 0.7 * \xmax, 8 * 0.7);

  \foreach \x in {0, ..., \xmax} {
    \draw (7.8 + \x * 0.7, 7 * 0.7) -- (7.8 + \x * 0.7, 9 * 0.7);
  }

  \foreach \y in {1, ..., \ymax} {
    \draw (7.8, 4.55 + \y * 0.7 - 0.35) -- (7.8 + \xmax * 0.7, 4.55 + \y * 0.7 - 0.35);
  }

  \foreach \x in {0, ..., \xmax} {
    \draw (11.7 + \x * 0.7, 8 * 0.7 - 0.35) -- (11.7 + \x * 0.7, 8 * 0.7 + 0.35);
  }

  \draw (11.7, 4.55 + 0.7) -- (11.7 + \xmax * 0.7, 4.55 + 0.7);
  \draw (11.7, 5.25 + 0.7) -- (11.7 + \xmax * 0.7, 5.25 + 0.7);

  \node[draw=none] at (0 * 0.7 + 0.35, 1 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 2 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 3 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 4 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 5 * 0.7 + 0.35) {0};
  \node[draw=none] at (0 * 0.7 + 0.35, 6 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 7 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 8 * 0.7 + 0.35) {0};
  \node[draw=none] at (0 * 0.7 + 0.35, 9 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 10 * 0.7 + 0.35) {0};
  \node[draw=none] at (0 * 0.7 + 0.35, 11 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 12 * 0.7 + 0.35) {0};
  \node[draw=none] at (0 * 0.7 + 0.35, 13 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 0.35, 14 * 0.7 + 0.35) {0};

  \node[draw=none] at (1 * 0.7 + 0.35, 1 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 2 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 3 * 0.7 + 0.35) {0};
  \node[draw=none] at (1 * 0.7 + 0.35, 4 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 5 * 0.7 + 0.35) {0};
  \node[draw=none] at (1 * 0.7 + 0.35, 6 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 7 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 8 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 9 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 10 * 0.7 + 0.35) {0};
  \node[draw=none] at (1 * 0.7 + 0.35, 11 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 12 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 13 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 0.35, 14 * 0.7 + 0.35) {1};

  \node[draw=none] at (2 * 0.7 + 0.35, 1 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 2 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 0.35, 3 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 0.35, 4 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 5 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 6 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 0.35, 7 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 8 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 9 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 10 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 0.35, 11 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 0.35, 12 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 0.35, 13 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 0.35, 14 * 0.7 + 0.35) {0};

  \node[draw=none] at (0 * 0.7 + 3.75, 11 * 0.7) {1};
  \node[draw=none] at (0 * 0.7 + 3.75, 10 * 0.7) {1};
  \node[draw=none] at (0 * 0.7 + 3.75, 9 * 0.7) {1};
  \node[draw=none] at (0 * 0.7 + 3.75, 7 * 0.7) {0};
  \node[draw=none] at (0 * 0.7 + 3.75, 6 * 0.7) {0};
  \node[draw=none] at (0 * 0.7 + 3.75, 5 * 0.7) {1};

  \node[draw=none] at (1 * 0.7 + 3.75, 11 * 0.7) {1};
  \node[draw=none] at (1 * 0.7 + 3.75, 10 * 0.7) {1};
  \node[draw=none] at (1 * 0.7 + 3.75, 9 * 0.7) {1};
  \node[draw=none] at (1 * 0.7 + 3.75, 7 * 0.7) {1};
  \node[draw=none] at (1 * 0.7 + 3.75, 6 * 0.7) {1};
  \node[draw=none] at (1 * 0.7 + 3.75, 5 * 0.7) {1};

  \node[draw=none] at (2 * 0.7 + 3.75, 11 * 0.7) {0};
  \node[draw=none] at (2 * 0.7 + 3.75, 10 * 0.7) {1};
  \node[draw=none] at (2 * 0.7 + 3.75, 9 * 0.7) {1};
  \node[draw=none] at (2 * 0.7 + 3.75, 7 * 0.7) {0};
  \node[draw=none] at (2 * 0.7 + 3.75, 6 * 0.7) {1};
  \node[draw=none] at (2 * 0.7 + 3.75, 5 * 0.7) {1};

  \node[draw=none] at (0 * 0.7 + 8.15, 8 * 0.7 + 0.35) {1};
  \node[draw=none] at (0 * 0.7 + 8.15, 7 * 0.7 + 0.35) {0};
  \node[draw=none] at (1 * 0.7 + 8.15, 8 * 0.7 + 0.35) {1};
  \node[draw=none] at (1 * 0.7 + 8.15, 7 * 0.7 + 0.35) {1};
  \node[draw=none] at (2 * 0.7 + 8.15, 8 * 0.7 + 0.35) {0};
  \node[draw=none] at (2 * 0.7 + 8.15, 7 * 0.7 + 0.35) {0};

  \node[draw=none] at (0 * 0.7 + 12.05, 8 * 0.7) {1};
  \node[draw=none] at (1 * 0.7 + 12.05, 8 * 0.7) {2};
  \node[draw=none] at (2 * 0.7 + 12.05, 8 * 0.7) {0};
\end{tikzpicture}

